AGB Atmospheres in Binary Environments: A First Step with CO5BOLB

Asymptotic Giant Branch (AGB) stars are characterized by complex atmospheric dynamics driven by convection and pulsations. In binary systems, the presence of a companion can further influence these dynamics, potentially affecting mass-loss processes and the morphology of the circumstellar environment, yet this influence on the atmosphere itself remains poorly quantified. This study aims to fill this gap by employing CO5BOLD simulations with a modified gravitational potential to explore how companion mass affects the atmospheric structure of AGB stars. We used radiative hydrodynamics (RHD) simulations with CO5BOLD to model the convective interior and atmosphere of AGB stars. We modified the gravitational potential to include a secondary mass and a centrifugal term, representing the companion as a point-mass potential on a steady, tidally locked circular orbit outside the computational domain, with the Coriolis force neglected. We performed simulations with different companion masses and using singular value decomposition (SVD), we identified the spatial distribution of pulsation energy and quantified its properties. We also examined the density structure to identify anisotropies induced by the companion. We isolate two dynamically distinct regimes, a pulsation-dominated layer and an outer, low-frequency outflow region, whose pulsation properties remain largely unaffected by the companion: their frequency, amplitude, and coherence stay consistent across all models. The density structure, by contrast, responds clearly to the companion, forming a pronounced anisotropy along the binary axis that strengthens with companion mass. This indicates that the intrinsic pulsational dynamics of the AGB star dominate over the tidal influence of the companion within the explored parameter space, while the density structure remains the most sensitive tracer of binarity.

==> figures/tidal_geometry.tex <==
\begin{tikzpicture}[scale=0.75]
    % Define parameters
    \def\R{2.5} % Radius of primary
    \def\d{7} % Distance to companion
    \def\h{0.2} % Tidal bulge height exaggeration

    % Coordinate system
    \coordinate (O) at (0,0);
    \coordinate (C) at (\d,0);

    
    % Deformed surface (elliptical approximation for illustration)
    % Elongated towards the companion
    \draw[thick, blue, fill=blue!5] (O) ellipse ({\R+\h} and \R);
    
    % Primary Star (undeformed reference)
    \draw[dashed, gray, fill=white!20] (O) circle (\R);
    \node at (O) [below left] {$M_\star$};
    
    % Distance d
    \draw[<->] (0,-3.5) -- (\d,-3.5) node[midway, below] {$d$};
    \draw[dashed, gray] (0,0) -- (0,-3.5);
    \draw[dashed, gray] (\d,0) -- (\d,-3.5);

    % Radius R_star (at pi/2)
    \draw[->] (O) -- (0,\R) node[midway, left] {$R_\star$};
    \node at (0, \R) [above] {$\theta=\pi/2$};

    % Tidal height h
    % Draw lines to indicate h
    \draw[dashed] (\R, 0) -- (\R, 1.5);
    \draw[dashed] (\R+\h, 0) -- (\R+\h, 1.5);
    \draw[<->] (\R, 1.2) -- (\R+\h, 1.2) node[midway, above] {$h$};
    
    % Substellar point
    \node at (\R+\h, 0) [below right] {$\theta=0$};

    % Vector r and angle theta
    \draw[->, thick] (O) -- (45:2) node[midway, above left] {$\mathbf{r}$};
    \draw[dashed] (O) -- (C);
    \draw (0.8,0) arc (0:45:0.8);
    \node at (1.1, 0.3) {$\theta$};

    % Axis labels
    \draw[->] (O) -- (\d+1,0) node[right] {$z$ (axis)};

    % Companion
    \shade[ball color=red] (C) circle (0.3);
    \node at (C) [right=0.3cm, above=0.3cm] {$M_c$};
    
\end{tikzpicture}

